Long-time turbulence prediction at fine time steps using multi-stride neural operators

Long-time turbulence prediction at fine time steps is costly and prone to error accumulation, while accurate short-term fields do not ensure accurate long-time statistics. We propose a multi-stride neural operator for three-dimensional turbulence, combining implicit factorized Transformer (IFF) predictors with a factorized-attention cross-stride fusion (FA-CSF) module. All predictors take the same current velocity field as input. FA-CSF reuses their outputs and latent features to generate intermediate velocity fields through interpolation and learned correction. The corrected largest-stride field drives the next autoregressive step, decoupling the autoregressive step from the output time step. Stride-conditioned IFF (SC-IFF) predictors are first trained at power-of-two strides using three conditioning strategies, then frozen while FA-CSF is trained on long rollouts with field-data and statistical losses. Tests on turbulent channel flow and forced homogeneous isotropic turbulence (HIT) show improved long-time predictions and statistics. At a sampling interval of 10 direct numerical simulation (DNS) time steps, fixed-stride IFF yields relative L2 errors above 100% in channel-flow root-mean-square (RMS) velocity fluctuation profiles and the Reynolds shear stress profile, and in the temporal evolution of velocity and vorticity RMS values and the time-averaged energy spectrum in HIT. SC-IFF with independent stride-specific predictors and FA-CSF keeps statistics close to filtered DNS data over the tested prediction times. Relative to fixed-stride IFF, it reduces errors in the channel-flow profiles by more than 98% and in the HIT spectrum by more than 99%. Multi-stride prediction with FA-CSF generates trajectories at fine time steps 3.69 times faster than fixed-stride IFF autoregression and 2.41 times faster than hierarchical multi-stride prediction.

==> figure/method/autoregressive_trajectory.tex <==
\begingroup
\input{figure/method/method_figure_style.tex}
\def\MFxo{.62}\def\MFdx{.92}
\colorlet{MFIFFlight}{MFIFF!38}
\providecommand{\MFnode}[4]{%
  \pgfmathsetmacro{\MFx}{\MFxo+(#1)*\MFdx}%
  \ifnum#4=1 \draw[black!80,line width=.55pt,fill=white] (\MFx,#2) circle (.135);\fi
  \fill[#3] (\MFx,#2) circle (.085);}
\providecommand{\MFarc}[5][MFIFF]{%
  \pgfmathsetmacro{\MFxa}{\MFxo+(#2)*\MFdx}\pgfmathsetmacro{\MFxb}{\MFxo+(#3)*\MFdx}%
  \draw[->,draw=#1,line width=.6pt] (\MFxa+.04,#4+.1) .. controls (\MFxa+.12,#4+#5) and (\MFxb-.12,#4+#5) .. (\MFxb-.02,#4+.12);}
\providecommand{\MFaxis}[1]{%
  \draw[line width=.5pt,black!55] (\MFxo-.2,#1)--(\MFxo+16*\MFdx+.3,#1);
  \foreach \MFn in {0,...,4,6,7,...,12,14,15,16}{\draw[black!55,line width=.45pt] (\MFxo+\MFn*\MFdx,#1)--++(0,-.07);}
  \foreach \MFn in {5,13}{\node[fill=white,inner xsep=1.5pt,inner ysep=1pt,text=black!60] at (\MFxo+\MFn*\MFdx,#1) {\(\cdots\)};}
  \node[black!60] at (\MFxo+16*\MFdx+.62,#1) {\(\cdots\)};}
\begin{lrbox}{\MFbox}%
\begin{tikzpicture}[mf]
\def\Ya{-.98}\def\Yb{-3.7}\def\Yc{-7.04}
\foreach \MFn in {8,16}{\foreach \MFya/\MFyb in {\Ya-.2/\Ya+.62,\Yb-.2/\Yb+1.42,\Yc/\Yc+.38}{
  \draw[black!30,line width=.5pt,dash pattern=on 2pt off 2pt] (\MFxo+\MFn*\MFdx,\MFya)--(\MFxo+\MFn*\MFdx,\MFyb);}}
\node[mftitle,anchor=south west,align=left,text width=16.25cm] at (0,-.16) {(a) Fixed-stride IFF: One evaluation per output; every output is fed back (\(s_{\max}\) IFF evaluations per \(s_{\max}\Delta T\))};
\MFaxis{\Ya}
\foreach \MFb in {0,8}{
  \foreach \MFn in {0,1,2,3,6,7}{\MFarc{\MFb+\MFn}{\MFb+\MFn+1}{\Ya}{.42}}
  \MFarc[MFIFFlight]{\MFb+4}{\MFb+4.72}{\Ya}{.36}
  \MFarc[MFIFFlight]{\MFb+5.28}{\MFb+6}{\Ya}{.36}}
\node[font=\MFsmall,text=MFIFF,anchor=south,inner sep=1pt] at (\MFxo+.5*\MFdx,\Ya+.36) {\(\mathcal G_1\)};
\MFnode{0}{\Ya}{black}{0}
\foreach \MFn in {1,2,3,4,6,7,...,12,14,15,16}{\MFnode{\MFn}{\Ya}{MFIFF}{1}}
\node[mftitle,anchor=south west,align=left,text width=16.25cm] at (0,\Yb+1.59) {(b) Hierarchical SC-IFF: Finer strides start from predicted fields; feedback every \(s_{\max}\Delta T\)\\(\(s_{\max}\) IFF evaluations per \(s_{\max}\Delta T\))};
\MFaxis{\Yb}
\foreach \MFb in {0,8}{
  \MFarc{\MFb}{\MFb+8}{\Yb}{1.42}
  \MFarc{\MFb}{\MFb+4}{\Yb}{.98}
  \MFarc{\MFb}{\MFb+2}{\Yb}{.66}
  \MFarc[MFIFFlight]{\MFb+5.12}{\MFb+6}{\Yb}{.56}
  \foreach \MFk in {0,2}{\MFarc{\MFb+\MFk}{\MFb+\MFk+1}{\Yb}{.4}}
  \MFarc[MFIFFlight]{\MFb+4}{\MFb+4.72}{\Yb}{.36}
  \MFarc{\MFb+6}{\MFb+7}{\Yb}{.4}}
\node[font=\MFsmall,text=MFIFF,anchor=south,inner sep=1pt] at (\MFxo+4*\MFdx,\Yb+1.16) {\(\mathcal G_{s_{\max}}\)};
\node[font=\MFsmall,text=MFIFF,anchor=south,inner sep=1pt] at (\MFxo+3.1*\MFdx,\Yb+.72) {\(\mathcal G_4\)};
\node[font=\MFsmall,text=MFIFF,anchor=south,inner sep=1pt] at (\MFxo+5.56*\MFdx,\Yb+.46) {\(\mathcal G_2\)};
\node[font=\MFsmall,text=MFIFF,anchor=south,inner sep=1pt] at (\MFxo+6.5*\MFdx,\Yb+.34) {\(\mathcal G_1\)};
\MFnode{0}{\Yb}{black}{0}
\foreach \MFn in {1,2,3,4,6,7,9,10,11,12,14,15}{\MFnode{\MFn}{\Yb}{MFIFF}{0}}
\foreach \MFn in {8,16}{\MFnode{\MFn}{\Yb}{MFIFF}{1}}
\node[mftitle,anchor=south west,align=left,text width=16.25cm] at (0,\Yc+2.34) {(c) SC-IFF + FA-CSF: Each native predictor once from the current field; feedback every \(s_{\max}\Delta T\)\\(\(|\mathcal S|\) IFF evaluations per \(s_{\max}\Delta T\))};
\MFaxis{\Yc}
\foreach \MFb in {0,8}{
  \pgfmathsetmacro{\MFxs}{\MFxo+\MFb*\MFdx}
  \draw[mfcsf,fill=MFCSFFill,line width=.6pt,rounded corners=1.5pt]
    (\MFxs+.84*\MFdx,\Yc+.42) rectangle (\MFxs+8.1*\MFdx,\Yc+.82);
  \node[font=\MFsmall,text=MFCSF,inner sep=0pt] at (\MFxs+4.47*\MFdx,\Yc+.62) {FA-CSF: interpolate and correct for every \(s\in\mathcal T\)};
  \draw[MFCSF,line width=.5pt] (\MFxs+.07,\Yc+.07)--(\MFxs+.84*\MFdx,\Yc+.62);
  \foreach \MFk in {1,2,3,4,6,7,8}{
    \draw[->,draw=MFCSF,line width=.5pt] (\MFxs+\MFk*\MFdx,\Yc+.42)--(\MFxs+\MFk*\MFdx,\Yc+.12);}
  \foreach \MFs/\MFh in {1/1.62,2/1.78,4/1.98,8/2.16}{
    \pgfmathsetmacro{\MFxe}{\MFxs+\MFs*\MFdx}
    \draw[->,draw=MFIFF,line width=.6pt] (\MFxs+.1,\Yc+.1) .. controls (\MFxs+.12+.1*\MFs*\MFdx,\Yc+\MFh) and (\MFxe,\Yc+\MFh) .. (\MFxe,\Yc+1.24);
    \draw[MFIFF,line width=.45pt] (\MFxe,\Yc+1.08)--(\MFxe,\Yc+.82);
    \draw[MFIFF,line width=.6pt,fill=white] (\MFxe,\Yc+1.16) circle (.075);}
  \node[text=MFIFF,inner sep=0pt] at (\MFxs+5*\MFdx,\Yc+1.16) {\(\cdots\)};}
\foreach \MFs in {1,2,4}{
  \node[font=\MFsmall,text=MFIFF,anchor=west,inner sep=1pt] at (\MFxo+\MFs*\MFdx+.08,\Yc+1.12) {\(\mathcal G_{\MFs}\)};}
\node[font=\MFsmall,text=MFIFF,anchor=east,inner sep=1pt] at (\MFxo+8*\MFdx-.1,\Yc+1.12) {\(\mathcal G_{s_{\max}}\)};
\MFnode{0}{\Yc}{black}{0}
\foreach \MFn in {1,2,3,4,6,7,9,10,11,12,14,15}{\MFnode{\MFn}{\Yc}{MFCSF}{0}}
\foreach \MFn in {8,16}{\MFnode{\MFn}{\Yc}{MFCSF}{1}}
\node[font=\MFsmall,anchor=north,text=black!70,inner sep=1pt] at (\MFxo,\Yc-.1) {\(t_n\)};
\node[font=\MFsmall,anchor=north,text=black!70,inner sep=1pt] at (\MFxo+8*\MFdx,\Yc-.1) {\(t_n+s_{\max}\Delta T\)};
\node[font=\MFsmall,anchor=north,text=black!70,inner sep=1pt] at (\MFxo+16*\MFdx,\Yc-.1) {\(t_n+2s_{\max}\Delta T\)};
\draw[{Bar[width=1.6mm]Latex[length=1.1mm,width=.9mm]}-{Latex[length=1.1mm,width=.9mm]Bar[width=1.6mm]},black!60,line width=.45pt] (\MFxo,\Yc-.52)--(\MFxo+\MFdx,\Yc-.52);
\node[font=\MFsmall,anchor=west,text=black!70,inner sep=1pt] at (\MFxo+\MFdx+.04,\Yc-.52) {\(\Delta T\)};
\def\Yl{\Yc-1.0}
\fill[black] (.18,\Yl) circle (.085);
\node[mfnote,anchor=west] at (.32,\Yl) {current field at \(t_n\)};
\fill[MFIFF] (2.62,\Yl) circle (.085);
\node[mfnote,anchor=west] at (2.76,\Yl) {output of an IFF predictor};
\fill[MFCSF] (6.06,\Yl) circle (.085);
\node[mfnote,anchor=west] at (6.2,\Yl) {output of FA-CSF};
\draw[MFIFF,line width=.6pt,fill=white] (8.5,\Yl) circle (.075);
\node[mfnote,anchor=west] at (8.64,\Yl) {native prediction used by FA-CSF};
\draw[black!80,line width=.55pt] (13.12,\Yl) circle (.135);\fill[black!45] (13.12,\Yl) circle (.085);
\node[mfnote,anchor=west] at (13.32,\Yl) {fed back as next input};
\end{tikzpicture}%
\end{lrbox}%
\MFoutput
\endgroup


==> figure/method/cross_stride_fusion.tex <==
\begingroup
\input{figure/method/method_figure_style.tex}
\begin{lrbox}{\MFbox}%
\begin{tikzpicture}[mf]
\def\MFpx{2.3}\def\MFpd{1.42}
\def\MFpy{4.12}
\node[mftitle] at (0,\MFpy+2.62) {(a) Base field and learned correction for one query stride (example: \(s_{\max}=8\), \(s=6\))};
\draw[->,line width=.5pt,black!60] (\MFpx-.25,\MFpy)--(\MFpx+8*\MFpd+.55,\MFpy);
\node[mfnote,anchor=west] at (\MFpx+8*\MFpd+.6,\MFpy) {stride \(s\)};
\foreach \s in {0,...,8}{
  \draw[black!60,line width=.5pt] (\MFpx+\s*\MFpd,\MFpy)--++(0,.08);
  \node[font=\MFsmall,text=black!70,anchor=north,inner sep=1.5pt] at (\MFpx+\s*\MFpd,\MFpy-.02) {\s};}
\draw[black!40,line width=.6pt] (\MFpx+2*\MFpd+.04,\MFpy-.44)--++(0,-.1)-|(\MFpx+4*\MFpd-.04,\MFpy-.44);
\node[mfnote,anchor=north] at (\MFpx+3*\MFpd,\MFpy-.56) {\((s_-,s_+)=(2,4)\) for \(s=3\)};
\draw[MFEncode!55!black,line width=.8pt] (\MFpx+4*\MFpd+.04,\MFpy-.44)--++(0,-.1)-|(\MFpx+8*\MFpd-.04,\MFpy-.44);
\node[mfnote,anchor=north,text=MFEncode!40!black] at (\MFpx+6*\MFpd,\MFpy-.56) {\((s_-,s_+)=(4,8)\) for \(s=5,6,7\)};
\coordinate (p0) at (\MFpx,\MFpy+.95);
\coordinate (p1) at (\MFpx+1*\MFpd,\MFpy+1.3);
\coordinate (p2) at (\MFpx+2*\MFpd,\MFpy+.98);
\coordinate (p4) at (\MFpx+4*\MFpd,\MFpy+1.78);
\coordinate (p8) at (\MFpx+8*\MFpd,\MFpy+.72);
\coordinate (pl) at ($(p4)!.5!(p8)$);
\coordinate (pc) at ($(pl)+(0,.8)$);
\draw[black!55,line width=.7pt,dash pattern=on 3pt off 2pt] (p1)--(p2)--(p4)--(p8);
\draw[densely dotted,black!35,line width=.4pt] (pl)--(\MFpx+6*\MFpd,\MFpy);
\node[font=\MFsmall,text=black!65,inner sep=1pt,align=center] at (\MFpx+3.2*\MFpd,\MFpy+.66) {piecewise-linear\\base field};
\fill (p0) circle (.075);
\node[mfvar,anchor=east] at ($(p0)+(-.1,0)$) {\(\uvec^n\)};
\node[font=\MFsmall,anchor=west,inner sep=1pt,text=black!70] at ($(p0)+(.12,-.28)$) {current field};
\foreach \q/\s/\pos in {p1/1/above,p2/2/below,p4/4/above,p8/8/below}{
  \fill[MFIFF] (\q) circle (.075);
  \node[font=\MFsmall,text=MFIFF,\pos=2pt,inner sep=1pt] at (\q) {\(\mathcal G_{\s}(\uvec^n)\)};}
\draw[black!70,fill=white,line width=.6pt] (pl) circle (.075);
\node[font=\MFsmall,anchor=north east,inner sep=1pt] at ($(pl)+(-.08,-.06)$) {\(\widehat{\uvec}^{\,n+s}_{\rm lin}\)};
\draw[->,draw=MFCSF,line width=.8pt] ($(pl)+(0,.1)$)--($(pc)+(0,-.1)$);
\fill[MFCSF] (pc) circle (.08);
\node[font=\MFsmall,anchor=east,inner sep=1pt,text=MFCSF] at ($(pc)+(-.12,.02)$) {\(\widehat{\uvec}^{\,n+s}\)};
\node[font=\MFsmall,anchor=west,inner sep=1pt,text=MFCSF,align=left] at ($(pl)!.5!(pc)+(.14,0)$)
  {learned correction\\\(s\Delta T\,\boldsymbol\sigma_s^r\odot\widetilde{\boldsymbol r}_s^{\mathrm c}\)};
\coordinate (pe) at ($(p8)+(0,.72)$);
\draw[->,draw=MFCSF,line width=.8pt] ($(p8)+(0,.1)$)--($(pe)+(0,-.15)$);
\draw[black!80,line width=.55pt,fill=white] (pe) circle (.135);
\fill[MFCSF] (pe) circle (.08);
\node[font=\MFsmall,anchor=west,inner sep=1pt,text=MFCSF] at ($(pe)+(.2,0)$) {\(\widehat{\uvec}^{\,n+s_{\max}}\), fed back};
\node[mftitle] at (0,2.92) {(b) Reconstruction of \(\widehat{\uvec}^{\,n+s}\) for a query stride \(s\in\mathcal T\)};
\def\MFyB{1.4}
\def\MFyS{.2}
\def\MFyM{-.75}
\def\MFyT{-1.7}
\def\MFyE{-2.5}
\node[mfvar] (b-s) at (.2,2.2) {\(s\)};
\node[mfenc,align=center,anchor=west] (b-router) at (.6,2.2) {Router\\\(s\mapsto(s_-,s_+)\)};
\draw[mfiff] (.62,-1.2) rectangle (2.86,1.5);
\node[align=center,text=MFIFF] at (1.74,.1) {\textbf{IFF predictors}\\\(\mathcal G_{s_-},\ \mathcal G_{s_+}\)\\[2pt]{\MFsmall frozen \(\Theta^*\)}};
\MFsnow{(2.6,1.24)}{.12}
\draw[mfflow] (b-s.east)--(b-router.west);
\draw[mfflow] (b-router.south-|1.74,0)--node[right,mfvar] {\(s_\pm\)} (1.74,1.5);
\node[mfvar] (b-u) at (.2,-.3) {\(\uvec^n\)};
\coordinate (b-uf) at (.42,-.3);
\draw[mfwire] (b-u.east)--(b-uf);
\draw[mfflow] (b-uf)--(.62,-.3);
\MFdot{(b-uf)}
\draw[mfcsf,fill=none] (3.0,-3.1) rectangle (16.3,1.95);
\node[mfhead,anchor=west,text=MFCSF,fill=white,inner xsep=3pt] at (3.2,1.95) {FA-CSF};
\node[font=\MFsmall,anchor=south west,inner sep=1pt] at (3.04,\MFyB+.02) {\(\mathcal G_{s_\pm}(\uvec^n)\)};
\node[font=\MFsmall,anchor=south west,inner sep=1pt] at (3.04,\MFyS+.02) {\(U^{(L)}_{s_\pm}\)};
\node[font=\MFsmall,anchor=south west,inner sep=1pt] at (3.04,\MFyM+.02) {\(\widetilde{\boldsymbol r}_{s_\pm}\)};
\node[mffixed,align=center,anchor=west] (b-int) at (4.16,\MFyB) {Linear\\interpolation};
\draw[mfflow] (2.86,\MFyB)--(b-int.west);
\draw[mfflow] (b-router.east)-|node[pos=.3,above,mfvar] {\(s,\ s_\pm\)} (b-int.north);
\node[mfadd] (b-add) at (15.62,\MFyB) {\(+\)};
\draw[mfflow] (b-int.east)--node[above,mfvar,pos=.5] {\(\widehat{\uvec}^{\,n+s}_{\rm lin}\)} (b-add.west);
\node[mfnote,anchor=north] at ($(b-int.east)!.72!(b-add.west)+(0,-.06)$) {parameter-free base path};
\node[mfvar,anchor=south] (b-out) at (15.62,2.2) {\(\widehat{\uvec}^{\,n+s}\)};
\draw[mfflow] (b-add.north)--(b-out.south);
\node[mffixed,anchor=west] (b-lnz) at (4.16,\MFyS) {LN};
\node[mflearn,right=2.6mm of b-lnz] (b-proj) {Linear};
\node[mffixed,align=center,anchor=west] (b-norm) at (4.16,\MFyT) {Normalize};
\node[mffixed,minimum height=2.4cm,anchor=west] (b-cat) at (6.42,-.75) {Concat};
\draw[mfflow] (2.86,\MFyS)--(b-lnz.west);
\draw[mfflow] (b-lnz.east)--(b-proj.west);
\draw[mfflow] (b-proj.east)--(b-cat.west|-0,\MFyS);
\draw[mfflow] (2.86,\MFyM)--(b-cat.west|-0,\MFyM);
\draw[mfflow] (b-uf)|-(b-norm.west);
\draw[mfflow] (b-norm.east)--node[above,mfvar] {\(\widetilde{\uvec}\)} (b-cat.west|-0,\MFyT);
\coordinate (b-f) at (8.3,\MFyM);
\draw[mfwire] (b-cat.east|-0,\MFyM)--node[above,mfvar,pos=.48] {\(U_{\rm route}\)} (b-f);
\MFdot{(b-f)}
\node[mflearn,align=center,anchor=west] (b-sl) at (8.6,\MFyS) {Linear,\\GELU};
\node[mfattn,right=3.2mm of b-sl] (b-pai) {PAI};
\node[mffixed,anchor=west] (b-tc) at (8.6,\MFyT) {Concat};
\node[mflearn,align=center,anchor=west] (b-tl) at (b-pai.west|-0,\MFyT) {Linear,\\GELU};
\node[mfenc,anchor=west] (b-emb) at (b-tc.west|-0,\MFyE) {MLP\((\boldsymbol c(s))\), broadcast};
\node[mfvar] (b-s2) at (7.55,\MFyE) {\(s\)};
\draw[mfflow] (b-s2.east)--(b-emb.west);
\draw[mfflow] (b-f)|-(b-sl.west);
\draw[mfflow] (b-f)|-(b-tc.west);
\draw[mfflow] (b-sl.east)--(b-pai.west);
\draw[mfflow] (b-tc.east)--(b-tl.west);
\draw[mfflow] (b-emb.north-|b-tc)--(b-tc.south);
\node[mfnote,anchor=south] at ($(b-sl.north)!.5!(b-pai.north)+(0,.04)$) {spatial branch};
\node[mfnote,anchor=west] at ($(b-emb.east)+(.12,.12)$) {temporal branch};
\node[mfadd] (b-sum) at (11.55,\MFyM) {\(+\)};
\draw[mfflow] (b-pai.east)-|node[pos=.3,above,mfvar] {\(U_{\rm sp}\)} (b-sum.north);
\draw[mfflow] (b-tl.east)-|node[pos=.3,below,mfvar] {\(U_{\rm tm}\)} (b-sum.south);
\node[mffixed,right=3.2mm of b-sum] (b-ln2) {LN};
\node[mflearn,align=center,right=2.6mm of b-ln2] (b-lin) {Linear};
\node[mffixed,align=center,anchor=center] (b-scale) at (15.62,\MFyM) {\(\times\,s\Delta T\)\\\(\times\,\boldsymbol\sigma_s^r\)};
\draw[mfflow] (b-sum.east)--(b-ln2.west);
\draw[mfflow] (b-ln2.east)--(b-lin.west);
\draw[mfflow] (b-lin.east)--node[above,mfvar,pos=.64] {\(\widetilde{\boldsymbol r}_s^{\mathrm c}\)} (b-scale.west);
\draw[mfflow] (b-scale.north)--(b-add.south);
\node[mfnote,anchor=north] (b-zi) at (b-lin.south) {zero-initialized};
\draw[mfgroup] (3.98,\MFyE-.45) rectangle ($(b-zi.east|-0,.95)+(.12,0)$);
\node[mfnote,anchor=north east,font=\MFsmall\bfseries] at ($(b-zi.east|-0,.93)+(.08,0)$) {Learned correction (\(\phi\))};
\end{tikzpicture}%
\end{lrbox}%
\MFoutput
\endgroup


==> figure/method/iff_backbone.tex <==
\begingroup
\input{figure/method/method_figure_style.tex}
\begin{lrbox}{\MFbox}%
\begin{tikzpicture}[mf]
\node[mfvar] (a-u) at (0.2,0) {\(\uvec^n\)};
\coordinate (a-f0) at (0.56,0);
\node[mffixed,right=3.4mm of a-f0,align=center] (a-norm) {Normalize\\\((\boldsymbol\mu^u,\boldsymbol\sigma^u)\)};
\node[mflearn,right=4.3mm of a-norm] (a-lift) {Lifting};
\node[mfadd,right=5.0mm of a-lift] (a-p1) {\(+\)};
\node[mfenc,align=center] (a-pos) at ($(a-lift)+(0,1.02)$) {Coordinate\\embedding};
\node[mfvar,left=4.5mm of a-pos] (a-xyz) {\((x,y,z)\)};
\coordinate[right=9.9mm of a-p1] (a-f1);
\node[mfattn,right=3.6mm of a-f1] (a-pai) {PAI (b)};
\node[mfadd,right=7.6mm of a-pai] (a-p2) {\(+\)};
\coordinate[right=3.2mm of a-p2] (a-f2);
\node[mffixed,right=10.1mm of a-f2] (a-gn) {GN};
\node[mflearn,right=3.4mm of a-gn,align=center] (a-maps) {Channel\\maps};
\node[mffixed,right=6.0mm of a-maps,align=center] (a-den) {Denormalize\\\((\boldsymbol\mu_s^r,\boldsymbol\sigma_s^r)\)};
\node[mfadd,right=8.2mm of a-den] (a-p3) {\(+\)};
\node[mfvar,right=3.0mm of a-p3] (a-out) {\(\widehat{\uvec}^{\,n+s}\)};
\draw[mfgroup] ($(a-norm.west)+(-.2,-.62)$) rectangle ($(a-p1.east)+(.08,1.98)$);
\draw[mfgroup] ($(a-f1)+(-.28,-.98)$) rectangle ($(a-f2)+(.28,1.98)$);
\draw[mfgroup] ($(a-gn.west)+(-.1,-.62)$) rectangle ($(a-maps.east)+(.08,1.98)$);
\node[mfhead] at ($($(a-norm.west)!.5!(a-p1.east)$)+(0,1.74)$) {Encoding};
\node[mfhead] at ($($(a-f1)!.5!(a-f2)$)+(0,1.74)$) {Implicit iteration};
\node[mfnote] at ($($(a-f1)!.5!(a-f2)$)+(0,1.38)$) {\(L\) iterations, shared parameters};
\node[mfhead] at ($($(a-gn.west)!.5!(a-maps.east)$)+(0,1.74)$) {Projection};
\node[mftitle] at (0,2.8) {(a) IFF prediction over the interval \(s\Delta T\)};
\draw[mfwire] (a-u.east)--(a-f0);
\draw[mfflow] (a-f0)--(a-norm.west);
\draw[mfflow] (a-norm.east)--node[above,mfvar] {\(\widetilde{\uvec}\)} (a-lift.west);
\draw[mfflow] (a-lift.east)--node[below,mfvar,yshift=-1pt] {\(U_{\rm lift}\)} (a-p1.west);
\draw[mfflow] (a-xyz.east)--(a-pos.west);
\draw[mfflow] (a-pos.east)-|node[pos=.3,above,mfvar] {\(U_{\rm pos}\)} (a-p1.north);
\draw[mfwire] (a-p1.east)--node[above,mfvar,pos=.40] {\(U^{(0)}\)} (a-f1);
\draw[mfflow] (a-f1)--(a-pai.west);
\draw[mfflow] (a-pai.east)--node[above,mfvar] {\(\times 1/L\)} (a-p2.west);
\draw[mfflow] (a-f1)--($(a-f1)+(0,.8)$)-|node[pos=.25,above,mfvar] {\(U^{(\ell)}\)} (a-p2.north);
\draw[mfwire] (a-p2.east)--(a-f2);
\draw[mfloop] (a-f2)--($(a-f2)+(0,-.6)$)-|(a-f1);
\node[mfnote,fill=white] at ($($(a-f1)!.5!(a-f2)$)+(0,-.6)$) {\(U^{(\ell+1)}\), \(\ell=0,\ldots,L-1\)};
\MFdot{(a-f1)}\MFdot{(a-f2)}
\draw[mfflow] (a-f2)--node[above,mfvar,pos=.54] {\(U^{(L)}\)} (a-gn.west);
\draw[mfflow] (a-gn.east)--(a-maps.west);
\draw[mfflow] (a-maps.east)--node[above,mfvar] {\(\widetilde{\boldsymbol r}_s\)} (a-den.west);
\draw[mfflow] (a-den.east)--node[above,mfvar,yshift=1pt] {\(\times s\Delta T\)}
  node[below,mfvar,yshift=-1pt] {\(\widehat{\boldsymbol r}_s\)} (a-p3.west);
\draw[mfflow] (a-p3.east)--(a-out.west);
\draw[mfflow] (a-f0)--(0.56,2.32)-|node[pos=.25,above,mfvar] {\(\uvec^n\)} (a-p3.north);
\MFdot{(a-f0)}
\def\Yb{-2.82}
\node[mftitle] at (0,\Yb+1.38) {(b) Parallel axial integration (PAI)};
\node[mfvar] (b-in) at (0.32,\Yb) {\(U^{(\ell)}\)};
\node[mffixed,right=3.6mm of b-in] (b-ln) {LN};
\coordinate[right=4.2mm of b-ln] (b-f);
\node[mflearn,minimum height=.56cm,anchor=west] (b-win) at ($(b-f)+(.36,.4)$) {Linear \(W_{\rm in}\)};
\node[mflearn,minimum height=.56cm,anchor=west] (b-wv) at ($(b-f)+(.36,-.4)$) {Linear \(W_{V}\)};
\draw[mfflow] (b-in.east)--(b-ln.west);
\draw[mfwire] (b-ln.east)--node[above,mfvar,pos=.42] {\(\widetilde U\)} (b-f);
\draw[mfflow] (b-f)|-(b-win.west);
\draw[mfflow] (b-f)|-(b-wv.west);
\MFdot{(b-f)}
\def\Xc{5.1}\def\Wc{2.62}
\foreach \dz in {2,1}{
  \draw[fill=MFAttention,draw=black!45,line width=.5pt,rounded corners=1.5pt]
    ({\Xc+.07*\dz},{\Yb-.66+.12*\dz}) rectangle ({\Xc+\Wc+.07*\dz},{\Yb+.66+.12*\dz});}
\node[mfattn,line width=.75pt,minimum width=\Wc cm,minimum height=1.32cm,anchor=west,align=center] (b-axis) at (\Xc,\Yb)
  {\textbf{Axial branch} \(d\)\\kernel \(\kappa_d\) from \(Z\)\\aggregate \(V\) along \(d\)};
\node[mfnote,anchor=south west] at (\Xc+\Wc+.2,\Yb+.5) {\(d\in\{x,y,z\}\),\\[-1pt]in parallel};
\draw[mfflow] (b-win.east)--node[above,mfvar] {\(Z\)} (\Xc,\Yb+.4);
\draw[mfflow] (b-wv.east)--node[below,mfvar] {\(V\)} (\Xc,\Yb-.4);
\coordinate (b-axo) at (\Xc+\Wc+.14,\Yb);
\node[mffixed,right=7.0mm of b-axo,align=center] (b-cat) {Concatenate\\(axes, heads)};
\node[mffixed,right=3.0mm of b-cat,align=center] (b-in2) {Instance norm\\\((x,y,z)\)};
\node[mflearn,right=3.0mm of b-in2,align=center] (b-ffn) {Pointwise\\feed-forward};
\node[mfvar,right=3.0mm of b-ffn] (b-out) {\(\operatorname{PAI}\bigl(U^{(\ell)}\bigr)\)};
\draw[mfflow] (b-axo)--node[above,mfvar] {\(V^{(d)}\)} (b-cat.west);
\draw[mfflow] (b-cat.east)--(b-in2.west);
\draw[mfflow] (b-in2.east)--(b-ffn.west);
\draw[mfflow] (b-ffn.east)--(b-out.west);
\def\Yc{-5.3}
\draw[mfgroup,fill=black!2] (0,\Yc-1.62) rectangle (16.3,\Yc+1.28);
\draw[black!35,line width=.45pt,dash pattern=on 1.6pt off 1.4pt] (\Xc,\Yb-.66)--(0,\Yc+1.28);
\draw[black!35,line width=.45pt,dash pattern=on 1.6pt off 1.4pt] (\Xc+\Wc,\Yb-.66)--(16.3,\Yc+1.28);
\node[mfhead,anchor=west] at (.12,\Yc+1.02) {\(x\)-axis branch {\normalfont(the \(y\) and \(z\) branches are analogous)}};
\MFcube{(.5,\Yc)}{.17}{MFLatent}
\node[mfvar] at (.58,\Yc+.5) {\(Z\)};
\node[mfshape,anchor=north west] at (.02,\Yc-.38) {\(N_x{\times}N_y{\times}N_z{\times}C\)};
\node[mflearn,align=center,anchor=west] (x-wx) at (1.2,\Yc) {Linear\\\(W_x\)};
\node[mffixed,align=center,right=3.0mm of x-wx] (x-avg) {Average\\over \(y,z\)};
\node[mffixed,right=3.0mm of x-avg] (x-ln) {LN};
\node[mflearn,right=3.0mm of x-ln] (x-mlp) {MLP\(_x\)};
\draw[mfflow] (.86,\Yc)--(x-wx.west);
\draw[mfflow] (x-wx.east)--(x-avg.west);
\draw[mfflow] (x-avg.east)--(x-ln.west);
\draw[mfflow] (x-ln.east)--(x-mlp.west);
\coordinate[right=6.4mm of x-mlp] (x-ux);
\begin{scope}[shift={(x-ux)}]
  \fill[MFLatent] (-.3,-.15) rectangle (.3,.15);
  \draw[black!62,line width=.35pt,step=.1] (-.3,-.15) grid (.3,.15);
  \draw[black!62,line width=.4pt] (-.3,-.15) rectangle (.3,.15);
\end{scope}
\draw[mfflow] (x-mlp.east)--($(x-ux)+(-.33,0)$);
\node[mfvar] at ($(x-ux)+(0,.37)$) {\(U_x\)};
\node[mfshape] at ($(x-ux)+(0,-.38)$) {\(N_x{\times}C\)};
\coordinate (x-f) at ($(x-ux)+(.62,0)$);
\draw[mfwire] ($(x-ux)+(.3,0)$)--(x-f);
\MFdot{(x-f)}
\node[mflearn,align=center,anchor=west] (x-wq) at ($(x-f)+(.3,.54)$) {Linear\\\(W_{Q,x}\)};
\node[mflearn,align=center,anchor=west] (x-wk) at ($(x-f)+(.3,-.54)$) {Linear\\\(W_{K,x}\)};
\node[mfenc,right=3.0mm of x-wq] (x-rq) {RoPE\(_x\)};
\node[mfenc,right=3.0mm of x-wk] (x-rk) {RoPE\(_x\)};
\draw[mfflow] (x-f)|-(x-wq.west);
\draw[mfflow] (x-f)|-(x-wk.west);
\draw[mfflow] (x-wq.east)--(x-rq.west);
\draw[mfflow] (x-wk.east)--(x-rk.west);
\node[mfattn,anchor=west] (x-qk) at ($(x-rq.east)+(.95,-.54)$) {\(Q_xK_x^{T}\)};
\draw[mfflow] (x-rq.east)-|node[pos=.22,above,mfvar] {\(Q_x\)} node[pos=.62,above,mfshape] {\(N_x{\times}C_q\)} (x-qk.north);
\draw[mfflow] (x-rk.east)-|node[pos=.22,below,mfvar] {\(K_x\)} node[pos=.5,below,mfshape] {\(N_x{\times}C_q\)} (x-qk.south);
\coordinate[right=6.8mm of x-qk] (x-kap);
\begin{scope}[shift={(x-kap)}]
  \foreach \i in {0,...,5}{\foreach \j in {0,...,5}{
    \pgfmathtruncatemacro{\MFd}{abs(\i-\j)}
    \pgfmathtruncatemacro{\MFo}{max(8,70-20*\MFd)}
    \fill[MFAttnDark!\MFo!white] ({-.3+.1*\i},{.2-.1*\j}) rectangle ++(.1,.1);}}
  \draw[black!62,line width=.35pt,step=.1] (-.3,-.3) grid (.3,.3);
  \draw[black!62,line width=.4pt] (-.3,-.3) rectangle (.3,.3);
\end{scope}
\draw[mfflow] (x-qk.east)--($(x-kap)+(-.33,0)$);
\node[mfvar] at ($(x-kap)+(0,.52)$) {\(\kappa_x\)};
\node[mfshape] at ($(x-kap)+(0,-.52)$) {\(N_x{\times}N_x\)};
\node[mfattn,anchor=west] (x-sum) at ($(x-kap)+(.68,0)$) {\(\sum_{i'}\kappa_x(i,i')\,V_{i'jk}\)};
\draw[mfflow] ($(x-kap)+(.33,0)$)--(x-sum.west);
\MFcube{($(x-sum.south)+(-.08,-.86)$)}{.15}{MFLatent}
\node[mfvar,anchor=east] at ($(x-sum.south)+(-.3,-.84)$) {\(V\)};
\node[mfshape,anchor=west] at ($(x-sum.south)+(.24,-.86)$) {\(N_x{\times}N_y{\times}N_z{\times}C_v\)};
\draw[mfflow] ($(x-sum.south)+(0,-.62)$)--(x-sum.south);
\coordinate[right=5.4mm of x-sum] (x-vo);
\MFcube{($(x-vo)+(.17,0)$)}{.17}{MFLatent}
\draw[mfflow] (x-sum.east)--(x-vo);
\node[mfvar] at ($(x-vo)+(.25,.5)$) {\(V^{(x)}\)};
\end{tikzpicture}%
\end{lrbox}%
\MFoutput
\endgroup


==> figure/method/stride_parameterizations.tex <==
\begingroup
\input{figure/method/method_figure_style.tex}
\pgfdeclarelayer{MFback}\pgfsetlayers{MFback,main}
\providecommand{\MFskeleton}[4]{%
  \node[mfvar] (#1-in) at (.2,#2) {\(\widetilde{\uvec}\)};
  \ifnum#3=1 \node[mffixed,right=2.2mm of #1-in] (#1-slot) {Concat};
  \else \node[mffixed,draw=none,fill=none,right=2.2mm of #1-in] (#1-slot) {\phantom{Concat}};\fi
  \node[mflearn,align=center,right=3.6mm of #1-slot] (#1-lift) {Lifting\\\(+\,U_{\rm pos}\)};
  \coordinate[right=1.3mm of #1-lift] (#1-fin);
  \coordinate[right=3.0mm of #1-lift] (#1-fork);
  \node[mffixed,right=2.2mm of #1-fork] (#1-ln) {LN};
  \ifnum#4=1 \node[mfenc,right=2.4mm of #1-ln] (#1-filmA) {FiLM};
  \else \node[mfenc,draw=none,fill=none,right=2.4mm of #1-ln] (#1-filmA) {\phantom{FiLM}};\fi
  \node[mfattn,align=center,right=2.4mm of #1-filmA] (#1-rest) {Remaining\\PAI operations};
  \node[mfadd,right=8.0mm of #1-rest] (#1-sum) {\(+\)};
  \coordinate[right=2.6mm of #1-sum] (#1-fout);
  \coordinate (#1-loopout) at ($(#1-fout)+(-.08,0)$);
  \node[mffixed,right=8.0mm of #1-sum] (#1-gn) {GN};
  \ifnum#4=1 \node[mfenc,right=2.4mm of #1-gn] (#1-filmB) {FiLM};
  \else \node[mfenc,draw=none,fill=none,right=2.4mm of #1-gn] (#1-filmB) {\phantom{FiLM}};\fi
  \node[mflearn,align=center,right=2.4mm of #1-filmB] (#1-maps) {Channel\\maps};
  \node[mffixed,align=center,right=7.6mm of #1-maps] (#1-upd) {Denormalize,\\add to \(\uvec^n\)};
  \node[mfvar,right=2.2mm of #1-upd] (#1-out) {\(\widehat{\uvec}^{\,n+s}\)};
  \draw[mfgroup] ($(#1-ln.west)+(-.14,-.45)$) rectangle ($(#1-rest.east)+(.12,.74)$);
  \node[mfnote,anchor=north east,font=\MFsmall\bfseries] at ($(#1-rest.east)+(.1,.72)$) {PAI};
  \draw[mfgroup] ($(#1-gn.west)+(-.14,-.45)$) rectangle ($(#1-maps.east)+(.12,.74)$);
  \node[mfnote,anchor=north east,font=\MFsmall\bfseries] at ($(#1-maps.east)+(.1,.72)$) {Projection};
  \draw[mfwire] (#1-lift.east)--(#1-fork);
  \draw[mfflow] (#1-fork)--(#1-ln.west);
  \ifnum#4=1
    \draw[mfflow] (#1-ln.east)--(#1-filmA.west);
    \draw[mfflow] (#1-filmA.east)--(#1-rest.west);
    \draw[mfflow] (#1-gn.east)--(#1-filmB.west);
    \draw[mfflow] (#1-filmB.east)--(#1-maps.west);
  \else
    \draw[mfflow] (#1-ln.east)--(#1-rest.west);
    \draw[mfflow] (#1-gn.east)--(#1-maps.west);
  \fi
  \draw[mfflow] (#1-rest.east)--node[above,mfvar,pos=.56] {\(\times1/L\)} (#1-sum.west);
  \draw[mfflow] (#1-fork)--($(#1-fork)+(0,-.6)$)-|(#1-sum.south);
  \draw[mfloop] (#1-loopout)--($(#1-loopout)+(0,-.86)$)-|(#1-fin);
  \node[mfnote,fill=white,inner xsep=2pt] at ($($(#1-fin)!.5!(#1-fout)$)+(0,-.86)$) {\(U^{(\ell+1)}\); \(L\) iterations, shared parameters};
  \MFdot{(#1-fork)}\MFdot{(#1-fin)}\MFdot{(#1-loopout)}
  \draw[mfwire] (#1-sum.east)--(#1-fout);
  \draw[mfflow] (#1-fout)--node[above,mfvar,pos=.5,xshift=-1.6mm] {\(U^{(L)}\)} (#1-gn.west);
  \draw[mfflow] (#1-maps.east)--node[above,mfvar,pos=.77] {\(\widetilde{\boldsymbol r}_s\)} (#1-upd.west);
  \draw[mfflow] (#1-upd.east)--(#1-out.west);
}
\providecommand{\MFcard}[3][0]{%
  \begin{pgfonlayer}{MFback}\draw[mfiff] ($(#2-lift.west|-0,#3)+(-.2+.07*#1,-1.1+.12*#1)$) rectangle ($(#2-maps.east|-0,#3)+(.26+.07*#1,.88+.12*#1)$);\end{pgfonlayer}}
\providecommand{\MFcardlabel}[3]{%
  \node[mfnote,anchor=south east,text=MFIFF] at ($(#1-maps.east|-0,#2)+(.18,-1.06)$) {#3};}
\begin{lrbox}{\MFbox}%
\begin{tikzpicture}[mf]
\def\Ya{-1.86}
\node[mftitle] at (0,.19) {(a) SC-IFF-Concat: Append a stride channel to the input};
\MFskeleton{a}{\Ya}{1}{0}
\MFcard{a}{\Ya}
\draw[mfflow] (a-in.east)--(a-slot.west);
\draw[mfflow] (a-slot.east)--(a-lift.west);
\MFcardlabel{a}{\Ya}{one predictor, \(\Theta\) shared by all \(s\in\mathcal S\)}
\node[mfenc,align=center] (a-rho) at ($(a-slot)+(0,1.36)$) {Broadcast\\\(\rho(s)=s/s_{\max}\)};
\draw[mfflow] (a-rho.south)--(a-slot.north);
\def\Yb{-5.12}
\node[mftitle] at (0,\Yb+1.74) {(b) SC-IFF-Indep: Select a separate predictor for each native stride};
\MFskeleton{b}{\Yb}{0}{0}
\MFcard[2]{b}{\Yb}\MFcard[1]{b}{\Yb}\MFcard{b}{\Yb}
\draw[mfflow] (b-in.east)--(b-lift.west);
\MFcardlabel{b}{\Yb}{separate predictors \(\mathcal G_s(\cdot\,;\theta_s)\), \(s\in\mathcal S\)}
\node[mfenc,align=center] (b-sel) at ($(b-slot)+(0,1.12)$) {Select \(\theta_s\)};
\draw[mfflow] (b-sel.south)|-node[pos=.75,above,mfvar] {\(\theta_s\)} ($(b-lift.west|-0,\Yb)+(-.2,.2)$);
\node[mfnote,anchor=north west] at ($(b-lift.west|-0,\Yb)+(-.2,-1.18)$)
  {Initialization: \(\theta_{s_{\max}}\to\theta_{s_{\max}/2}\to\cdots\to\theta_1\); each predictor is then trained on its own stride.};
\def\Yc{-9.3}
\node[mftitle] at (0,\Yc+2.15) {(c) SC-IFF-FiLM: Modulate features with the stride};
\MFskeleton{c}{\Yc}{0}{1}
\MFcard{c}{\Yc}
\draw[mfflow] (c-in.east)--(c-lift.west);
\MFcardlabel{c}{\Yc}{one predictor, \(\Theta\) shared by all \(s\in\mathcal S\)}
\node[mfenc] (c-code) at ($(c-slot)+(0,1.46)$) {\(\boldsymbol c(s)\)};
\node[mfenc,align=center] (c-cond) at ($(c-lift)+(0,1.46)$) {Cond\\(MLP)};
\draw[mfflow] (c-code.east)--(c-cond.west);
\draw[mfflow] (c-cond.east|-0,\Yc+1.25)-|(c-filmA.north);
\draw[mfflow] (c-cond.east|-0,\Yc+1.68)-|(c-filmB.north);
\node[mfvar,anchor=west] at ($(c-filmA.north|-0,\Yc+1.25)+(.1,0)$) {\((\boldsymbol\gamma_s^{\rm FA},\boldsymbol\beta_s^{\rm FA})\), reused in all \(L\) iterations};
\node[mfvar,anchor=west] at ($(c-filmB.north|-0,\Yc+1.68)+(.1,0)$) {\((\boldsymbol\gamma_s^{\rm out},\boldsymbol\beta_s^{\rm out})\)};
\end{tikzpicture}%
\end{lrbox}%
\MFoutput
\endgroup


==> figure/method/stride_phase_sequences.tex <==
\begingroup
\input{figure/method/method_figure_style.tex}
\def\MFxo{2.25}\def\MFdx{1.05}
\def\MFnmax{12}
\providecommand{\MFlane}[3]{%
  \draw[mfgroup,fill=black!2] (1.86,#1-.35) rectangle (16.0,#1+.37);
  \node[mfnote,anchor=east] at (1.76,#1-.04) {\(\tau_0=#3\)};
  \foreach \MFn in {#3,...,\MFnmax}{%
    \pgfmathtruncatemacro{\MFr}{mod(\MFn-#3,#2)}%
    \ifnum\MFr=0
      \pgfmathsetmacro{\MFx}{\MFxo+\MFn*\MFdx}%
      \MFcube{(\MFx,#1-.12)}{.13}{MFField}
      \node[font=\MFsmall,inner sep=0pt] at (\MFx+.03,#1+.2) {\(\uvec^{\MFn}\)};
      \pgfmathtruncatemacro{\MFm}{\MFn+#2}%
      \ifnum\MFm>\MFnmax
        \draw[mfflow,black!70] (\MFx+.28,#1-.12)--(15.3,#1-.12);
        \node at (15.62,#1-.12) {\(\cdots\)};
      \else
        \draw[mfflow,black!80] (\MFx+.27,#1-.12)--(\MFx+#2*\MFdx-.19,#1-.12);
      \fi
    \fi}}
\begin{lrbox}{\MFbox}%
\begin{tikzpicture}[mf]
\node[mfhead,anchor=west] at (0,6.06) {\(s=1\)};
\MFlane{6.1}{1}{0}
\node[mfhead,anchor=west] at (0,4.81) {\(s=2\)};
\MFlane{4.85}{2}{0}
\MFlane{4.07}{2}{1}
\node[mfhead,anchor=west] at (0,2.78) {\(s=4\)};
\MFlane{2.82}{4}{0}
\MFlane{2.04}{4}{1}
\MFlane{1.26}{4}{2}
\MFlane{.48}{4}{3}
\node[font=\MFsmall,text=black!75,inner sep=1pt] at (\MFxo+.5*\MFdx+.03,6.1+.08) {\(\Delta T\)};
\node[font=\MFsmall,text=black!75,inner sep=1pt] at (\MFxo+1.0*\MFdx+.03,4.85+.08) {\(2\Delta T\)};
\node[font=\MFsmall,text=black!75,inner sep=1pt] at (\MFxo+2.0*\MFdx+.03,2.82+.08) {\(4\Delta T\)};
\draw[->,line width=.5pt,black!60] (1.86,-.18)--(16.0,-.18);
\foreach \MFn in {0,...,\MFnmax}{
  \draw[black!60,line width=.5pt] (\MFxo+\MFn*\MFdx,-.18)--++(0,.08);
  \node[font=\MFsmall,text=black!70,anchor=north,inner sep=1.5pt] at (\MFxo+\MFn*\MFdx,-.2) {\MFn};}
\node[mfnote,anchor=east] at (1.76,-.33) {index \(n\)};
\end{tikzpicture}%
\end{lrbox}%
\MFoutput
\endgroup


==> figure/method/training_prediction_workflow.tex <==
\begingroup
\input{figure/method/method_figure_style.tex}
\tikzset{mfstage/.style={draw=black!30,line width=.55pt,rounded corners=3pt},
  mfstagetitle/.style={anchor=west,font=\MFtitlefont,fill=white,inner xsep=3pt,inner ysep=1pt}}
\providecommand{\MFblock}[4]{%
  \draw[mfgroup,fill=white] (#2-1.18,#3-.82) rectangle (#2+1.18,#3+.86);
  \node[mfiff,minimum width=2.06cm,minimum height=.62cm,inner sep=1pt,text=MFIFF] (#1-g) at (#2,#3+.4) {\hspace*{3.2mm}\(\mathcal G(\cdot,s;\Theta^*)\)};
  \MFsnow{($(#1-g.west)+(.27,0)$)}{.11}
  \node[mfcsf,minimum width=2.06cm,minimum height=.62cm,inner sep=1pt,text=MFCSF] (#1-c) at (#2,#3-.42) {FA-CSF \((\phi)\)};
  \draw[mfflow] (#1-g.south)--(#1-c.north);
  \node[mfnote,anchor=south west] at (#2-1.18,#3+.88) {#4};}
\begin{lrbox}{\MFbox}%
\begin{tikzpicture}[mf]
\draw[mfstage] (0,4.8) rectangle (16.3,8.0);
\node[mfstagetitle] at (.2,8.0) {Stage 1: SC-IFF predictors on \(M\)-step input--output pairs};
\node[mfnote,anchor=north east] at (16.15,7.82) {update \(\Theta\); select \(\Theta^*\) on validation rollouts by \(\mathcal E_{\rm spec}\) and \(\mathcal E_{\rm ac}\)};
\def\Yo{6.32}
\node[mfdata,align=center,minimum height=1.0cm] (s1-data) at (1.45,\Yo) {Training trajectories\\sampled every \(\Delta T\)};
\node[mffixed,align=center,minimum height=1.0cm] (s1-re) at (4.42,\Yo) {Reindex by stride\\Construct datasets};
\node[mfiff,align=center,minimum height=1.0cm,inner sep=4pt,text=MFIFF] (s1-g) at (7.95,\Yo) {\textbf{SC-IFF rollout}\\\(\mathcal G(\cdot,s;\Theta)\), \(M\) steps};
\node[mfdata,align=center,minimum height=1.0cm] (s1-loss) at (11.55,\Yo) {Relative field loss\\\(\mathcal L_{\rm data}\) or \(\mathcal L_{{\rm data},s}\)};
\draw[mfflow] (s1-data.east)--(s1-re.west);
\draw[mfflow] (s1-re.east)--node[above,mfvar] {\((\uvec^n,s)\)} node[below,font=\MFsmall,inner sep=1pt] {\(s\in\mathcal S\)} (s1-g.west);
\draw[mfflow] (s1-g.east)--node[above,mfvar] {\(\widehat{\uvec}^{\,n+ms}\)} (s1-loss.west);
\draw[mfflow] (s1-re.north)--++(0,.42)-|node[pos=.2,above,font=\MFsmall,inner sep=1pt] {reference outputs \(\uvec^{n+ms}\), \(m=1,\ldots,M\)} (s1-loss.north);
\draw[mfgrad] (s1-loss.south)--++(0,-.5)-|node[pos=.25,below,font=\MFsmall,text=MFGrad,inner sep=1pt] {\(\nabla_\Theta\)} ($(s1-g.south)+(.6,0)$);
\node[mfnote,anchor=west,align=left] at (13.0,\Yo-.05)
  {Concat, FiLM: one \(\Theta\),\\mixed-stride minibatches\\[2pt]Indep: \(\theta_{s_{\max}}\to\cdots\to\theta_1\),\\one stride at a time};
\draw[mfstage] (0,-.42) rectangle (16.3,4.52);
\node[mfstagetitle] at (.2,4.52) {Stage 2: FA-CSF on autoregressive rollouts};
\node[mfnote,anchor=north east] at (16.15,4.34) {update only \(\phi\); select \(\phi^*\) on validation rollouts by \(\mathcal E_{\rm spec}\) and \(\mathcal E_{\rm ac}\)};
\def\Yt{2.42}
\node[mfdata,align=center,minimum height=1.0cm] (s2-data) at (1.45,\Yt) {Training window\\\((\uvec^0,\uvec^1,\ldots,\uvec^{N_{\rm win}})\)};
\MFblock{b1}{4.45}{\Yt}{step 1}
\MFblock{b2}{7.9}{\Yt}{step 2}
\MFblock{bk}{11.9}{\Yt}{last step}
\draw[mfflow] (s2-data.east)--node[above,mfvar] {\(\uvec^0\)} (3.27,\Yt);
\draw[mfflow] (5.63,\Yt)--node[above,mfvar] {\(\widehat{\uvec}^{\,s_{\max}}\)} (6.72,\Yt);
\draw[mfflow] (9.08,\Yt)--(9.68,\Yt);
\node at (9.9,\Yt) {\(\cdots\)};
\draw[mfflow] (10.12,\Yt)--(10.72,\Yt);
\draw[mfflow,draw=MFIFF] ($(s1-g.south)+(-.6,0)$)--(7.35,3.72);
\draw[MFIFF,line width=.6pt] (4.7,3.72)--(12.15,3.72);
\foreach \MFx in {4.7,8.15,12.15}{\draw[mfflow,draw=MFIFF] (\MFx,3.72)--(\MFx,3.12);}
\MFdot{(7.35,3.72)}
\node[font=\MFsmall,anchor=east,text=MFIFF,inner sep=1pt] at (7.27,4.06) {validation-selected \(\Theta^*\), frozen};
\node[mfdata,minimum width=9.86cm,minimum height=.5cm] (s2-traj) at (7.45,.62)
  {predicted trajectory \(\widehat{\uvec}^{\,1},\ldots,\widehat{\uvec}^{\,N_{\rm win}}\), one field every \(\Delta T\)};
\foreach \MFx in {4.45,7.9,11.9}{\draw[mfflow,mfbridge] (\MFx-.45,\Yt-.82)--(\MFx-.45,.87);}
\node[mfdata,align=center,minimum height=.62cm] (s2-loss) at (14.35,.62)
  {\(\lambda_{\rm traj}\mathcal L_{\rm traj}+\mathcal L_{\rm stat}\)};
\draw[mfflow] (s2-traj.east)--(s2-loss.west|-s2-traj.east);
\draw[mfflow] (s2-data.south)|-(14.35,.08)--(s2-loss.south);
\node[font=\MFsmall,anchor=north,inner sep=1pt] at (7.45,.06) {reference \(\uvec^1,\ldots,\uvec^{N_{\rm win}}\)};
\draw[mfgrad,-,preaction={draw=white,solid,line width=2.6pt}] (s2-loss.north)--(14.35,1.3)--(4.95,1.3);
\foreach \MFx in {4.45,7.9,11.9}{\draw[mfgrad] (\MFx+.5,1.3)--(\MFx+.5,\Yt-.73);}
\node[font=\MFsmall,anchor=north,text=MFGrad,inner sep=1pt,fill=white] at (9.0,1.25) {\(\nabla_\phi\) through all steps};
\end{tikzpicture}%
\end{lrbox}%
\MFoutput
\endgroup

